Peculiarities of length scales in a two-orbital superconductor

We study the spatial behaviour of coherency and magnetic field in a two-orbital superconductor. The superconducting phase transition is caused here by the on-site intra-orbital attractions (negative-U Hubbard model) and inter-orbital pair-transfer interaction. We find the critical (diverging at $T_{c}$) and non-critical (remaining finite) coherence lengths and magnetic field penetration depth for various values of hopping integrals and the strengths of intra-orbital attractions. Numerical results have been obtained for a two-dimensional square lattice.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

